HyBridge: Bridge-Guided Self-Supervised Hyperbolic Hypergraph Representation Learning

Hypergraphs capture groupwise relationships among multiple nodes and often exhibit tree-like structures. Although hyperbolic space is well suited for modeling such structures, simply extending existing hypergraph representation learning (HRL) methods to hyperbolic space does not consistently improve performance. In this paper, we investigate the relationship between node structural properties and hyperbolic embedding radii and find that bridge nodes tend to lie closer to the center in graphs, whereas this relationship is not consistently observed in hypergraphs. We further find that conventional bridge score estimation may fail to capture the groupwise connectivity of hypergraphs. Motivated by these findings, we propose HyBridge, a self-supervised hyperbolic HRL framework that (1) estimates node bridge scores by considering the external connectivity of individual hyperedges, (2) learns node and hyperedge embeddings through hyperbolic hypergraph encoding, (3) guides node radial positions according to their bridge scores, and (4) employs contrastive learning to preserve node discriminability. Extensive experiments on 10 real-world hypergraphs demonstrate that HyBridge outperforms 22 competing methods, achieving performance improvements of up to 9.82% in node classification. For reproducibility, we provide the code at https://anonymous.4open.science/r/HyBridge/.

==> Figs/f1.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=7.5cm,
    height=5.0cm,
    ymin=-0.5, ymax=11.5,
    xmin=0.5, xmax=2.5,
    ylabel={Hyperbolicity($\delta_{hg}$)},
    title={Graph vs.\ Hypergraph},
    xtick={1,2},
    xticklabels={Graph, Hypergraph},
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\footnotesize},
    ymajorgrids=true,
    grid style={dashed, gray!25},
    boxplot/draw direction=y,
    boxplot/box extend=0.35,
    axis x line*=bottom,
    axis y line*=left,
]

% Graph
\addplot+[
    boxplot prepared={
        draw position=1,
        lower whisker=0,
        lower quartile=0.75,
        median=2.25,
        upper quartile=5.35,
        upper whisker=11
    },
    boxplot/every box/.style={
        fill=red!35,
        fill opacity=0.6,
        draw=none
    },
    boxplot/every median/.style={
        draw=black,
        line width=1pt
    },
    boxplot/every whisker/.style={
        draw=black,
        line width=0.8pt
    },
] coordinates {};

% Hypergraph
\addplot+[
    boxplot prepared={
        draw position=2,
        lower whisker=1,
        lower quartile=2,
        median=2.25,
        upper quartile=2.75,
        upper whisker=3.5
    },
    boxplot/every box/.style={
        fill=cyan!45,
        fill opacity=0.7,
        draw=none
    },
    boxplot/every median/.style={
        draw=black,
        line width=1pt
    },
    boxplot/every whisker/.style={
        draw=black,
        line width=0.8pt
    },
] coordinates {};

\end{axis}
\end{tikzpicture}

\vspace{-0.2cm}
\caption{Hyperbolicity($\delta_{hg}$) of graphs and hypergraphs.}
\label{f1}
\vspace{-5mm}
\end{figure}


==> Figs/f10.tex <==
\begin{figure}[t]
\centering
\scriptsize

% ================= Citeseer =================
\begin{subfigure}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=5.3cm, height=2.5cm,
    xmin=1, xmax=6,
    enlarge x limits=false,
    xtick={1,2,3,4,5,6},
    xticklabels={$2^{12}$,$2^{13}$,$2^{14}$,$2^{15}$,$2^{16}$,$2^{17}$},
    ymin=56, ymax=64,
    ytick={56,58,60,62,64},
    grid=both,
    grid style={gray!20},
    tick align=outside,
    tick pos=left,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize}
]

\addplot[
    purple,
    thick,
    mark=*,
    mark size=1pt
] coordinates {
    (1,60.5)
    (2,60.5)
    (3,60.7)
    (4,60.7)
    (5,60.5)
    (6,60.5)
};

\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{\footnotesize{Citeseer}}
\end{subfigure}
\hfill
% ================= Cora =================
\begin{subfigure}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=5.3cm, height=2.5cm,
    xmin=1, xmax=6,
    enlarge x limits=false,
    xtick={1,2,3,4,5,6},
    xticklabels={$2^{12}$,$2^{13}$,$2^{14}$,$2^{15}$,$2^{16}$,$2^{17}$},
    ymin=61, ymax=69,
    ytick={61,63,65,67,69},
    grid=both,
    grid style={gray!20},
    tick align=outside,
    tick pos=left,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize}
]

\addplot[
    purple,
    thick,
    mark=*,
    mark size=1pt
] coordinates {
    (1,66.2)
    (2,67.3)
    (3,67.1)
    (4,66.8)
    (5,66.8)
    (6,66.5)
};

\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{\footnotesize{Cora}}
\end{subfigure}

\vspace{-2mm}
\caption{
Node classification accuracy of {\hbc} under different numbers of sampled node pairs.
}
\label{f10}
% \vspace{-1mm}
\end{figure}

==> Figs/f11.tex <==
\begin{figure}[t]
\centering
\footnotesize

\begin{subfigure}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=5.3cm, height=2.4cm,
    xmin=0.1, xmax=1.0,
    ymin=0, ymax=3.0,
    xtick={0.2,0.4,0.6,0.8,1.0},
    xticklabels={0.2,0.4,0.6,0.8,1},
    ytick={0,1,2,3},
    grid=both,
    grid style={gray!20},
    tick align=outside,
    tick pos=left,
    line width=0.75pt,
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    label style={font=\scriptsize}
]
\addplot[
    color=blue,
    thick,
    mark=*,
    mark size=1pt
] coordinates {
    (0.1,0.183045125)
    (0.2,0.4667537212)
    (0.3,0.6437799692)
    (0.4,0.9390553236)
    (0.5,1.183767605)
    (0.6,1.394758081)
    (0.7,1.678306651)
    (0.8,1.883869529)
    (0.9,2.196598029)
    (1.0,2.6260)
};
\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{\normalsize{DBLP-P}}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=5.3cm, height=2.4cm,
    xmin=0.1, xmax=1.0,
    ymin=0, ymax=1.5,
    xtick={0.2,0.4,0.6,0.8,1.0},
    xticklabels={0.2,0.4,0.6,0.8,1},
    ytick={0,0.5,1.0,1.5},
    grid=both,
    grid style={gray!20},
    tick align=outside,
    tick pos=left,
    line width=0.75pt,
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    label style={font=\scriptsize}
]
\addplot[
    color=blue,
    thick,
    mark=*,
    mark size=1pt
] coordinates {
    (0.1,0.06463627815)
    (0.2,0.1120369196)
    (0.3,0.178905344)
    (0.4,0.2651489258)
    (0.5,0.3704082012)
    (0.6,0.4360704184)
    (0.7,0.4776086092)
    (0.8,0.5554839373)
    (0.9,0.6465022802)
    (1.0,0.8340)
};
\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{\normalsize{AMiner}}
\end{subfigure}

\caption{Training time per epoch of {\hbc} as the number of hyperedges increases.}
\label{f11}
\vspace{-1mm}
\end{figure}

==> Figs/f12.tex <==

\begin{figure}[t]
\centering
\scriptsize

\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    bar width=22pt,
    width=\columnwidth,
    height=3.0cm,
    ymin=0, ymax=2.8,
    ytick={0,1,2,3},
    ylabel={\shortstack{Processing\\time(sec)}},
    xmin=0.5, xmax=4.5,
    xtick={1,2,3,4},
    xticklabels={
        Citeseer,
        Cora,
        DBLP-P,
        AMiner
    },
    xticklabel style={
        rotate=35,
        anchor=east,
        font=\scriptsize
    },
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    grid style={gray!30,dashed},
    tick align=outside,
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        font=\scriptsize,
        draw=gray!40,
        fill=white
    },
    legend cell align=left,
    enlarge x limits=false,
    clip=false
]

% ===== METIS =====
\addplot[
    fill=blue!75,
    draw=none
] coordinates {
    (1,0.005863)
    (2,0.007303)
    (3,0.330398)
    (4,0.096171)
};
\addlegendentry{METIS}

% ===== Bridge Score =====
\addplot[
    fill=orange!90,
    draw=none
] coordinates {
    (1,0.189292)
    (2,0.539133)
    (3,1.807823)
    (4,0.482840)
};
\addlegendentry{Bridge score}

% ===== Total Processing Time =====
% \node[font=\scriptsize,anchor=south]
%     at (axis cs:1,0.195154) {0.20};

% \node[font=\scriptsize,anchor=south]
%     at (axis cs:2,0.546436) {0.55};

% \node[font=\scriptsize,anchor=south]
%     at (axis cs:3,2.398221) {2.40};

% \node[font=\scriptsize,anchor=south]
%     at (axis cs:4,0.579011) {0.58};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{
Preprocessing time of METIS and bridge score
estimation.}
\label{f12}
% \vspace{-3mm}
\end{figure}


==> Figs/f13.tex <==

% Preamble
% \usepackage{graphicx}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usetikzlibrary{plotmarks}
% \pgfplotsset{compat=1.18}

% Filled five-pointed star: ★
\pgfdeclareplotmark{filledstar}{%
    \pgfmathsetlengthmacro{\innerstar}{0.42\pgfplotmarksize}
    \pgfpathmoveto{\pgfqpointpolar{90}{\pgfplotmarksize}}
    \pgfpathlineto{\pgfqpointpolar{54}{\innerstar}}
    \pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
    \pgfpathlineto{\pgfqpointpolar{-18}{\innerstar}}
    \pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
    \pgfpathlineto{\pgfqpointpolar{-90}{\innerstar}}
    \pgfpathlineto{\pgfqpointpolar{-126}{\pgfplotmarksize}}
    \pgfpathlineto{\pgfqpointpolar{-162}{\innerstar}}
    \pgfpathlineto{\pgfqpointpolar{-198}{\pgfplotmarksize}}
    \pgfpathlineto{\pgfqpointpolar{-234}{\innerstar}}
    \pgfpathclose
    \pgfusepathqfillstroke
}

\begin{figure}[t]
\centering
\scriptsize

\newcommand{\timepoint}[4]{%
    \addplot[
        only marks,
        color=#1,
        mark=#2,
        mark size=1.8pt
    ] coordinates {(#3,#4)};
}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{@{}cc@{}}

% ================= Legend =================
\multicolumn{2}{c}{
\begin{tikzpicture}
\begin{customlegend}[
    legend columns=6,
    legend style={
        align=center,
        draw=none,
        font=\scriptsize,
        column sep=0.10cm,
        /tikz/every even column/.append style={
            column sep=0.10cm
        }
    },
    legend cell align=left,
    legend entries={
        \textit{MLP},
        \textit{HGNN},
        \textit{HyperGCN},
        \textit{HNHN},
        \textit{UniGCN},
        \textit{UniGIN},
        \textit{UniGCNII},
        \textit{AllSet},
        \textit{ED-HNN},
        \textit{PhenomNN},
        \textit{GraphMAE2},
        \textit{MaskGAE},
        \textit{H-GD},
        \textit{TriCL},
        \textit{HyperGCL},
        \textit{HyperGRL},
        \textit{HypeBoy},
        \textit{VilLain},
        \textit{SE-HSSL},
        \textit{HB-GCN},
        \textit{HB-GCL},
        \textit{THINK},
        \textbf{\textit{HyBridge}}
    }
]
    \addlegendimage{only marks,color=blue,mark=+,mark size=2}
    \addlegendimage{only marks,color=red,mark=x,mark size=2}
    \addlegendimage{only marks,color=orange,mark=asterisk,mark size=2}
    \addlegendimage{only marks,color=green!60!black,mark=o,mark size=2}
    \addlegendimage{only marks,color=purple,mark=square,mark size=2}
    \addlegendimage{only marks,color=brown,mark=triangle,mark size=2}

    \addlegendimage{only marks,color=cyan!70!black,mark=diamond,mark size=2}
    \addlegendimage{only marks,color=magenta,mark=pentagon,mark size=2}
    \addlegendimage{only marks,color=teal!70!black,mark=square*,mark size=2}
    \addlegendimage{only marks,color=lime!70!black,mark=triangle*,mark size=2}
    \addlegendimage{only marks,color=gray,mark=diamond*,mark size=2}
    \addlegendimage{only marks,color=olive,mark=oplus,mark size=2}

    \addlegendimage{only marks,color=violet,mark=otimes,mark size=2}
    \addlegendimage{only marks,color=blue!40!black,mark=pentagon*,mark size=2}
    \addlegendimage{only marks,color=red!60!black,mark=*,mark size=2}
    \addlegendimage{only marks,color=green!30!black,mark=diamond,mark size=2}
    \addlegendimage{only marks,color=cyan!60!black,mark=diamond*,mark size=2}
    \addlegendimage{only marks,color=black,mark=square,mark size=2}

    \addlegendimage{only marks,color=orange!80!black,mark=triangle*,mark size=2}
    \addlegendimage{only marks,color=pink!80!black,mark=x,mark size=2}
    \addlegendimage{only marks,color=blue!70!black,mark=oplus*,mark size=2}
    \addlegendimage{only marks,color=brown!70!black,mark=otimes*,mark size=2}

    % HyBridge: filled red five-point star
    \addlegendimage{
        only marks,
        color=red,
        mark=filledstar,
        mark size=3.8pt,
        mark options={
            fill=red,
            draw=red
        }
    }
\end{customlegend}
\end{tikzpicture}
}
\\[-1mm]

% ================= (a) Citeseer =================
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=4cm,
    xmode=log,
    log basis x=10,
    xmin=0.0002,
    xmax=2.5,
    ymin=27,
    ymax=72,
    xtick={0.001,0.01,0.1,1},
    xticklabels={
        $10^{-3}$,
        $10^{-2}$,
        $10^{-1}$,
        $10^{0}$
    },
    xlabel={Training time (sec)},
    ylabel={Accuracy (\%)},
    grid=both,
    grid style={gray!20},
    tick align=outside,
    tick pos=left,
    line width=0.7pt,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    clip=false
]

% Euclidean
\timepoint{blue}{+}{0.0011}{32.4}
\timepoint{red}{x}{0.0019}{38.1}
\timepoint{orange}{asterisk}{0.0668}{33.8}
\timepoint{green!60!black}{o}{0.0020}{44.2}
\timepoint{purple}{square}{0.0016}{39.8}
\timepoint{brown}{triangle}{0.0019}{41.4}
\timepoint{cyan!70!black}{diamond}{0.0025}{39.6}
\timepoint{magenta}{pentagon}{0.0072}{41.1}
\timepoint{teal!70!black}{square*}{0.0052}{32.9}
\timepoint{lime!70!black}{triangle*}{0.2876}{42.2}
\timepoint{gray}{diamond*}{0.0170}{51.7}
\timepoint{olive}{oplus}{0.0436}{53.2}
\timepoint{violet}{otimes}{0.0270}{34.0}
\timepoint{blue!40!black}{pentagon*}{0.1016}{53.0}
\timepoint{red!60!black}{*}{1.1478}{43.4}
\timepoint{green!30!black}{diamond}{0.0003}{35.1}
\timepoint{cyan!60!black}{diamond*}{0.0003}{57.7}
\timepoint{black}{square}{0.0003}{33.6}
\timepoint{orange!80!black}{triangle*}{0.0460}{57.0}

% Hyperbolic
\timepoint{pink!80!black}{x}{0.0146}{36.8}
\timepoint{blue!70!black}{oplus*}{0.0621}{57.3}
\timepoint{brown!70!black}{otimes*}{0.0259}{42.5}

% HyBridge: ★
\addplot[
    only marks,
    color=red,
    mark=filledstar,
    mark size=5pt,
    mark options={
        fill=red,
        draw=red
    }
] coordinates {(0.0480,60.7)};

\end{axis}
\end{tikzpicture}
&
% ================= (b) Cora =================
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=4cm,
    xmode=log,
    log basis x=10,
    xmin=0.0002,
    xmax=2.5,
    ymin=27,
    ymax=78,
    xtick={0.001,0.01,0.1,1},
    xticklabels={
        $10^{-3}$,
        $10^{-2}$,
        $10^{-1}$,
        $10^{0}$
    },
    xlabel={Training time (sec)},
    grid=both,
    grid style={gray!20},
    tick align=outside,
    tick pos=left,
    line width=0.7pt,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    clip=false
]

% Euclidean
\timepoint{blue}{+}{0.0010}{29.4}
\timepoint{red}{x}{0.0019}{45.1}
\timepoint{orange}{asterisk}{0.0918}{39.1}
\timepoint{green!60!black}{o}{0.0022}{52.5}
\timepoint{purple}{square}{0.0016}{43.1}
\timepoint{brown}{triangle}{0.0017}{45.5}
\timepoint{cyan!70!black}{diamond}{0.0027}{43.9}
\timepoint{magenta}{pentagon}{0.0075}{49.0}
\timepoint{teal!70!black}{square*}{0.0054}{29.3}
\timepoint{lime!70!black}{triangle*}{0.2813}{55.8}
\timepoint{gray}{diamond*}{0.0118}{61.0}
\timepoint{olive}{oplus}{0.0438}{55.8}
\timepoint{violet}{otimes}{0.0146}{37.2}
\timepoint{blue!40!black}{pentagon*}{0.1224}{61.5}
\timepoint{red!60!black}{*}{1.5526}{54.8}
\timepoint{green!30!black}{diamond}{0.0003}{37.0}
\timepoint{cyan!60!black}{diamond*}{0.0003}{61.9}
\timepoint{black}{square}{0.0003}{47.1}
\timepoint{orange!80!black}{triangle*}{0.0442}{62.5}

% Hyperbolic
\timepoint{pink!80!black}{x}{0.0117}{41.4}
\timepoint{blue!70!black}{oplus*}{0.0627}{57.2}
\timepoint{brown!70!black}{otimes*}{0.0258}{45.0}

% HyBridge: ★
\addplot[
    only marks,
    color=red,
    mark=filledstar,
    mark size=5pt,
    mark options={
        fill=red,
        draw=red
    }
] coordinates {(0.0452,67.2)};

\end{axis}
\end{tikzpicture}
\\[2mm]

\normalsize{(a) Citeseer}
&
\normalsize{(b) Cora}
\\

\end{tabular}%
}

% \vspace{-2mm}
\caption{The accuracy of HRL methods over the average training time per epoch (sec).}
\label{f13}
\vspace{-3mm}
\end{figure}


==> Figs/f2.tex <==
% Required packages (add to your existing preamble):
% \usepackage{graphicx} % for \resizebox
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots}
% \pgfplotsset{compat=1.18}
%
% This figure uses only \addplot coordinates and groupplot.
% No pgfplotstable/statistics or external data files required.
\begin{figure*}[t]
    \centering
    \scriptsize

    % Shared legend; compile twice if it is missing on the first pass.
    \pgfplotslegendfromname{radialNineLegend}
    \vspace{1mm}

    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 3,
            horizontal sep=0.80cm,
            vertical sep=1.00cm
        },
        width=0.295\textwidth,
        height=2.5cm,
        xmin=-0.15, xmax=9.15,
        xtick={0,2,4,6,8},
        grid=major,
        grid style={gray!18},
        tick align=outside,
        tick pos=left,
        scaled y ticks=false,
        axis line style={line width=0.65pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=2},
        title style={font=\scriptsize},
        every axis plot/.append style={
            line width=0.90pt,
            mark size=1.15pt
        },
        legend columns=4,
        legend style={
            draw=none,
            font=\scriptsize,
            /tikz/every even column/.append style={column sep=0.35cm}
        },
        legend cell align=left
    ]

    % ---------------- (a) Degree ----------------
    \nextgroupplot[
        title={(a) Degree},
        ymin=0, ymax=20, ytick={0,5,10,15,20},
        ylabel={Value},
        legend to name=radialNineLegend
    ]
    % Cora
    \addplot+[blue, mark=*] coordinates {
        (0,4.19557196) (1,4.41328413) (2,4.46125461) (3,3.82656827) (4,3.58302583)
        (5,3.69372694) (6,4.65313653) (7,3.7896679) (8,3.47407407) (9,2.88518519)
    };
    \addlegendentry{\texttt{Cora}}
    % Pubmed
    \addplot+[red, mark=square*] coordinates {
        (0,5.63336714) (1,7.32758621) (2,5.60750507) (3,4.9137931) (4,4.55172414)
        (5,4.31490872) (6,3.78245436) (7,3.29223744) (8,2.96245561) (9,2.57179097)
    };
    \addlegendentry{\texttt{Pubmed}}
    % Disease
    \addplot+[green!60!black, mark=triangle*] coordinates {
        (0,2.61904762) (1,2.44761905) (2,2.20952381) (3,1.84761905) (4,2.16346154)
        (5,2.31730769) (6,2.23076923) (7,1.53846154) (8,1.51923077) (9,1.07692308)
    };
    \addlegendentry{\texttt{Disease}}
    % Airport
    \addplot+[orange!80!black, mark=diamond*] coordinates {
        (0,17.17868339) (1,14.06583072) (2,12.92476489) (3,12.84952978) (4,16.79874214)
        (5,15.77987421) (6,6.13836478) (7,7.50628931) (8,6.24213836) (9,7.50628931)
    };
    \addlegendentry{\texttt{Airport}}

    % ---------------- (b) Clustering ----------------
    \nextgroupplot[
        title={(b) Clustering},
        ymin=0, ymax=0.65, ytick={0,0.2,0.4,0.6}
    ]
    % Cora
    \addplot+[blue, mark=*] coordinates {
        (0,0.1702778) (1,0.21339935) (2,0.23725268) (3,0.22950693) (4,0.21896834)
        (5,0.22691575) (6,0.24163798) (7,0.2496127) (8,0.27364766) (9,0.34602422)
    };
    % Pubmed
    \addplot+[red, mark=square*] coordinates {
        (0,0.06728834) (1,0.08113837) (2,0.06129151) (3,0.06678926) (4,0.05614833)
        (5,0.06121176) (6,0.0527427) (7,0.04405089) (8,0.04539983) (9,0.06567822)
    };
    % Disease
    \addplot+[green!60!black, mark=triangle*] coordinates {
        (0,0.0) (1,0.0) (2,0.0) (3,0.0) (4,0.0)
        (5,0.0) (6,0.0) (7,0.0) (8,0.0) (9,0.0)
    };
    % Airport
    \addplot+[orange!80!black, mark=diamond*] coordinates {
        (0,0.45192286) (1,0.44380836) (2,0.4443419) (3,0.50026254) (4,0.45567491)
        (5,0.43867907) (6,0.51117944) (7,0.56444661) (8,0.52182093) (9,0.56677676)
    };

    % ---------------- (c) Coreness ----------------
    \nextgroupplot[
        title={(c) Coreness},
        ymin=0, ymax=10, ytick={0,2,4,6,8,10}
    ]
    % Cora
    \addplot+[blue, mark=*] coordinates {
        (0,2.31365314) (1,2.33579336) (2,2.4501845) (3,2.35793358) (4,2.2398524)
        (5,2.31734317) (6,2.27306273) (7,2.35793358) (8,2.33333333) (9,2.19259259)
    };
    % Pubmed
    \addplot+[red, mark=square*] coordinates {
        (0,2.89249493) (1,3.50709939) (2,2.89756592) (3,2.5796146) (4,2.3331643)
        (5,2.28549696) (6,2.13843813) (7,1.92541857) (8,1.78792491) (9,1.5971588)
    };
    % Disease
    \addplot+[green!60!black, mark=triangle*] coordinates {
        (0,1.0) (1,1.0) (2,1.0) (3,1.0) (4,1.0)
        (5,1.0) (6,1.0) (7,1.0) (8,1.0) (9,1.0)
    };
    % Airport
    \addplot+[orange!80!black, mark=diamond*] coordinates {
        (0,6.36990596) (1,6.61128527) (2,7.00940439) (3,6.1630094) (4,9.05974843)
        (5,9.25786164) (6,4.1509434) (7,4.36477987) (8,4.1572327) (9,5.89308176)
    };

    % ---------------- (d) Closeness ----------------
    \nextgroupplot[
        title={(d) Closeness},
        ymin=0.1, ymax=0.3, ytick={0.10,0.15,0.20,0.25,0.30},
        ylabel={Value}
    ]
    % Cora
    \addplot+[blue, mark=*] coordinates {
        (0,0.13467082) (1,0.13169787) (2,0.14234644) (3,0.13715689) (4,0.13516738)
        (5,0.13959811) (6,0.13713839) (7,0.14022579) (8,0.13834841) (9,0.13841688)
    };
    % Pubmed
    \addplot+[red, mark=square*] coordinates {
        (0,0.16819663) (1,0.16748261) (2,0.16507513) (3,0.16434511) (4,0.16372336)
        (5,0.16269971) (6,0.16106454) (7,0.15670608) (8,0.152106) (9,0.14201084)
    };
    % Disease
    \addplot+[green!60!black, mark=triangle*] coordinates {
        (0,0.12864892) (1,0.12517264) (2,0.12211845) (3,0.11954669) (4,0.12095129)
        (5,0.12056749) (6,0.12113138) (7,0.11810428) (8,0.11864719) (9,0.11660624)
    };
    % Airport
    \addplot+[orange!80!black, mark=diamond*] coordinates {
        (0,0.26673118) (1,0.26626969) (2,0.2628048) (3,0.25996464) (4,0.26562495)
        (5,0.25908735) (6,0.23774855) (7,0.24223924) (8,0.23934197) (9,0.25264969)
    };

    % ---------------- (e) Betweenness ($\times 10^{-2}$) ----------------
    \nextgroupplot[
        title={(e) Betweenness ($\times 10^{-2}$)},
        ymin=0, ymax=0.03, ytick={0,0.01,0.02,0.03}, yticklabels={0,1,2,3}
    ]
    % Cora
    \addplot+[blue, mark=*] coordinates {
        (0,0.00265704) (1,0.002143) (2,0.00211498) (3,0.00155405) (4,0.00127376)
        (5,0.00124059) (6,0.00245415) (7,0.00152403) (8,0.00097948) (9,0.00058009)
    };
    % Pubmed
    \addplot+[red, mark=square*] coordinates {
        (0,0.00039307) (1,0.00045906) (2,0.00032882) (3,0.00034126) (4,0.00029953)
        (5,0.00027208) (6,0.00019245) (7,0.00016136) (8,0.00015011) (9,0.00010907)
    };
    % Disease
    \addplot+[green!60!black, mark=triangle*] coordinates {
        (0,0.0255787) (1,0.01090051) (2,0.00605172) (3,0.0025418) (4,0.0058499)
        (5,0.00514174) (6,0.00951343) (7,0.00132355) (8,0.00275269) (9,0.00045824)
    };
    % Airport
    \addplot+[orange!80!black, mark=diamond*] coordinates {
        (0,0.00265838) (1,0.001258) (2,0.00090177) (3,0.00084047) (4,0.00083148)
        (5,0.00093929) (6,0.0003937) (7,0.00050256) (8,0.00065817) (9,0.00016296)
    };

    % ---------------- (f) PageRank ($\times 10^{-4}$) ----------------
    \nextgroupplot[
        title={(f) PageRank ($\times 10^{-4}$)},
        ymin=0, ymax=0.00125, ytick={0,0.0004,0.0008,0.0012}, yticklabels={0,4,8,12}
    ]
    % Cora
    \addplot+[blue, mark=*] coordinates {
        (0,0.00040857) (1,0.00041797) (2,0.00040407) (3,0.00036268) (4,0.00034667)
        (5,0.00035369) (6,0.00041904) (7,0.00035789) (8,0.00033474) (9,0.000287)
    };
    % Pubmed
    \addplot+[red, mark=square*] coordinates {
        (0,5.51988870e-05) (1,6.23711375e-05) (2,5.51289308e-05) (3,5.32998662e-05) (4,5.32043395e-05)
        (5,5.15253080e-05) (6,4.84252445e-05) (7,4.52510926e-05) (8,4.28231185e-05) (9,3.99363810e-05)
    };
    % Disease
    \addplot+[green!60!black, mark=triangle*] coordinates {
        (0,0.0011838) (1,0.00114405) (2,0.00105212) (3,0.00090327) (4,0.00103247)
        (5,0.00110003) (6,0.00106803) (7,0.00077182) (8,0.00075133) (9,0.00056728)
    };
    % Airport
    \addplot+[orange!80!black, mark=diamond*] coordinates {
        (0,0.00044517) (1,0.00034552) (2,0.00032614) (3,0.00031085) (4,0.00035884)
        (5,0.0003628) (6,0.00022882) (7,0.00026916) (8,0.00025595) (9,0.00023693)
    };

    % ---------------- (g) Eigenvector ($\times 10^{-2}$) ----------------
    \nextgroupplot[
        title={(g) Eigenvector ($\times 10^{-2}$)},
        ymin=0, ymax=0.036, ytick={0,0.01,0.02,0.03}, yticklabels={0,1,2,3},
        ylabel={Value},
        xlabel={Radius bin}
    ]
    % Cora
    \addplot+[blue, mark=*] coordinates {
        (0,0.0022417) (1,0.00218969) (2,0.00195594) (3,0.00133903) (4,0.00178277)
        (5,0.00392491) (6,0.00534246) (7,0.00411823) (8,0.00772016) (9,0.01730759)
    };
    % Pubmed
    \addplot+[red, mark=square*] coordinates {
        (0,3.24017740e-03) (1,6.19216414e-03) (2,2.58340723e-03) (3,1.11508041e-03) (4,4.94618791e-04)
        (5,3.01020242e-04) (6,9.82242000e-05) (7,4.00685122e-05) (8,2.60490383e-05) (9,8.11859280e-06)
    };
    % Disease
    \addplot+[green!60!black, mark=triangle*] coordinates {
        (0,0.03367778) (1,0.02337997) (2,0.01711919) (3,0.01328176) (4,0.01579924)
        (5,0.014893) (6,0.01554538) (7,0.01111909) (8,0.01218447) (9,0.00813633)
    };
    % Airport
    \addplot+[orange!80!black, mark=diamond*] coordinates {
        (0,0.00825433) (1,0.00633717) (2,0.0065387) (3,0.00825855) (4,0.01258065)
        (5,0.01141616) (6,0.00266864) (7,0.00264036) (8,0.00228206) (9,0.00432422)
    };

    % ---------------- (h) Label entropy ----------------
    \nextgroupplot[
        title={(h) Label entropy},
        ymin=0, ymax=0.40, ytick={0,0.10,0.20,0.30,0.40},
        xlabel={Radius bin}
    ]
    % Cora
    \addplot+[blue, mark=*] coordinates {
        (0,0.34597493) (1,0.29037363) (2,0.28100962) (3,0.28039572) (4,0.23164593)
        (5,0.2450582) (6,0.17248567) (7,0.15265316) (8,0.11937437) (9,0.03543395)
    };
    % Pubmed
    \addplot+[red, mark=square*] coordinates {
        (0,0.22314529) (1,0.20260497) (2,0.17616935) (3,0.14640018) (4,0.14254386)
        (5,0.13229813) (6,0.11186713) (7,0.09597757) (8,0.09713086) (9,0.06091819)
    };
    % Disease
    \addplot+[green!60!black, mark=triangle*] coordinates {
        (0,0.20052045) (1,0.18708068) (2,0.10965404) (3,0.05059545) (4,0.03098618)
        (5,0.03498134) (6,0.0198243) (7,0.00540707) (8,0.0) (9,0.0)
    };
    % Airport
    \addplot+[orange!80!black, mark=diamond*] coordinates {
        (0,0.3014055) (1,0.22598826) (2,0.27044801) (3,0.2739108) (4,0.23400368)
        (5,0.21531085) (6,0.11497447) (7,0.11334217) (8,0.09410216) (9,0.04911299)
    };

    % ---------------- (i) Homophily ----------------
    \nextgroupplot[
        title={(i) Homophily},
        ymin=0.70, ymax=1.01, ytick={0.70,0.80,0.90,1.00},
        xlabel={Radius bin}
    ]
    % Cora
    \addplot+[blue, mark=*] coordinates {
        (0,0.74982056) (1,0.75228551) (2,0.78263536) (3,0.78665012) (4,0.81604778)
        (5,0.79755386) (6,0.84862339) (7,0.85985377) (8,0.90634664) (9,0.95253086)
    };
    % Pubmed
    \addplot+[red, mark=square*] coordinates {
        (0,0.71511479) (1,0.76313921) (2,0.78068681) (3,0.78210769) (4,0.7792539)
        (5,0.81271633) (6,0.82489776) (7,0.81396012) (8,0.81281755) (9,0.83947412)
    };
    % Disease
    \addplot+[green!60!black, mark=triangle*] coordinates {
        (0,0.8029932) (1,0.82714286) (2,0.84861678) (3,0.84698413) (4,0.84404762)
        (5,0.86414835) (6,0.93944597) (7,0.93028846) (8,0.93269231) (9,1.0)
    };
    % Airport
    \addplot+[orange!80!black, mark=diamond*] coordinates {
        (0,0.84219819) (1,0.86918286) (2,0.85309367) (3,0.842507) (4,0.85022197)
        (5,0.8645633) (6,0.94215113) (7,0.93566429) (8,0.93243204) (9,0.9653755)
    };

    \end{groupplot}
    \end{tikzpicture}%
    }

    \vspace{-2mm}
    \caption{Graph structural properties across
    hyperbolic radius bins.}
    \label{f2}
    \vspace{-3mm}
\end{figure*}

==> Figs/f3.tex <==
\begin{figure}[t]
    \centering
    \scriptsize

    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=0.75cm,
            vertical sep=1.0cm
        },
        width=0.27\textwidth,
        height=2.4cm,
        xmin=0, xmax=9,
        xtick={0,1,2,3,4,5,6,7,8,9},
        grid=both,
        grid style={gray!20},
        tick align=outside,
        tick pos=left,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        every axis plot/.append style={
            line width=0.85pt,
            mark size=0.45pt
        },
        legend columns=3,
        legend style={
            at={(1.08,1.45)},
            anchor=south,
            draw=none,
            font=\scriptsize,
            /tikz/every even column/.append style={
                column sep=0.25cm
            }
        },
        legend cell align=left,
        clip=false
    ]

    % =============== Label entropy ===============
    \nextgroupplot[
        ylabel={Value},
        ymin=0, ymax=0.85
    ]

    % Citeseer
    \addplot+[blue, mark=*] coordinates {
        (0,0.3016645) (1,0.32584016)
        (2,0.28010039) (3,0.10776777)
        (4,0.099319186) (5,0.13661451)
        (6,0.11507831) (7,0.12949497)
        (8,0.1516372) (9,0.13913892)
    };
    \addlegendentry{\texttt{Citeseer}}

    % Cora
    \addplot+[red, mark=square*] coordinates {
        (0,0.14468529) (1,0.33619063)
        (2,0.35130552) (3,0.27139366)
        (4,0.17603556) (5,0.10001172)
        (6,0.081875566) (7,0.091430697)
        (8,0.076436242) (9,0.079421649)
    };
    \addlegendentry{\texttt{Cora}}

    % Cora-CA
    \addplot+[green!60!black, mark=triangle*] coordinates {
        (0,0.3796308) (1,0.2987607)
        (2,0.15597838) (3,0.17975379)
        (4,0.17801057) (5,0.20216383)
        (6,0.18105117) (7,0.14376314)
        (8,0.14328988) (9,0.15773546)
    };
    \addlegendentry{\texttt{Cora-CA}}

    % DBLP-A
    \addplot+[orange!80!black, mark=diamond*] coordinates {
        (0,0.05952614) (1,0.34234393)
        (2,0.25442798) (3,0.15365915)
        (4,0.06455776) (5,0.031609475)
        (6,0.033736601) (7,0.042080828)
        (8,0.039129917) (9,0.035714286)
    };
    \addlegendentry{\texttt{DBLP-A}}

    % IMDB
    \addplot+[purple, mark=pentagon*] coordinates {
        (0,0.63085782) (1,0.76100991)
        (2,0.78853699) (3,0.79328468)
        (4,0.76978576) (5,0.77437905)
        (6,0.76150415) (7,0.74755203)
        (8,0.69211229) (9,0.55473327)
    };
    \addlegendentry{\texttt{IMDB}}

    % Pubmed
    \addplot+[cyan!70!black, mark=asterisk] coordinates {
        (0,0.66292612)
        (1,0.59002569) (2,0.50306139)
        (3,0.44366308) (4,0.38892102)
        (5,0.33528648) (6,0.29185502)
        (7,0.30278952) (8,0.31200186)
        (9,0.32037333)
    };
    \addlegendentry{\texttt{Pubmed}}

    \node[font=\scriptsize, anchor=north]
    at (rel axis cs:0.5,-0.5)
    {(a) Label entropy};

    % ================= Homophily =================
    \nextgroupplot[
        ylabel={},
        ymin=0.4, ymax=1.02
    ]

    % Citeseer
    \addplot+[blue, mark=*] coordinates {
        (0,0.55513908) (1,0.63892872)
        (2,0.667265) (3,0.73909971)
        (4,0.76030275) (5,0.65138603)
        (6,0.71333814) (7,0.71940367)
        (8,0.64122518) (9,0.63599068)
    };

    % Cora
    \addplot+[red, mark=square*] coordinates {
        (0,0.71111087) (1,0.67475753)
        (2,0.62521049) (3,0.7120455)
        (4,0.81092566) (5,0.85076817)
        (6,0.8025641) (7,0.76981352)
        (8,0.79079254) (9,0.7995338)
    };

    % Cora-CA
    \addplot+[green!60!black, mark=triangle*] coordinates {
        (0,0.60744456) (1,0.66620724)
        (2,0.75986323) (3,0.75541729)
        (4,0.76701641) (5,0.71938898)
        (6,0.74079139) (7,0.80689011)
        (8,0.79139102) (9,0.78405137)
    };

    % DBLP-A
    \addplot+[orange!80!black, mark=diamond*] coordinates {
        (0,0.88525669) (1,0.70777708)
        (2,0.77432158) (3,0.85706771)
        (4,0.80521872) (5,0.88938224)
        (6,0.84427284) (7,0.86570142)
        (8,0.88146718) (9,0.84298584)
    };

    % IMDB
    \addplot+[purple, mark=pentagon*] coordinates {
        (0,0.45549656) (1,0.48432772)
        (2,0.4396239) (3,0.46055032)
        (4,0.46077154) (5,0.47604104)
        (6,0.46609322) (7,0.44756726)
        (8,0.48243232) (9,0.49813307)
    };

    % Pubmed
    \addplot+[cyan!70!black, mark=asterisk] coordinates {
        (0,0.52300623)
        (1,0.60149372) (2,0.68103007)
        (3,0.71977245) (4,0.77881087)
        (5,0.80912622) (6,0.82496988)
        (7,0.81605798) (8,0.81422125)
        (9,0.78124611)
    };

    \node[font=\scriptsize, anchor=north]
    at (rel axis cs:0.5,-0.5)
    {(b) Homophily};

    \end{groupplot}
    \end{tikzpicture}

    \vspace{-2mm}
    \caption{
        Hypergraph community properties across
        hyperbolic radius bins.
    }
    \label{f3}
    \vspace{-8mm}
\end{figure}


==> Figs/f4.tex <==
\begin{figure*}[t]
\centering
\scriptsize

% ================= Colors =================
\definecolor{gNon}{RGB}{166,206,227} % Graph non-bridge
\definecolor{gBri}{RGB}{244,142,81}  % Graph bridge
\definecolor{hHom}{RGB}{145,200,164} % Hypergraph non-bridge
\definecolor{hMix}{RGB}{183,160,217} % Hypergraph bridge

% ================= Boxplot macro =================
% #1: position
% #2: minimum
% #3: Q1
% #4: median
% #5: Q3
% #6: maximum
% #7: fill color

\newcommand{\mybox}[7]{%
    \addplot[
        boxplot prepared={
            draw position=#1,
            lower whisker=#2,
            lower quartile=#3,
            median=#4,
            upper quartile=#5,
            upper whisker=#6
        },
        solid,
        draw=black!65,
        boxplot/every box/.style={
            fill=#7,
            draw=black!65,
            solid,
            line width=0.65pt
        },
        boxplot/every median/.style={
            draw=black,
            solid,
            line width=1pt
        },
        boxplot/every whisker/.style={
            draw=black!65,
            solid,
            line width=0.65pt
        }
    ] coordinates {};
}

\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=4.3cm,
    xmin=0.55, xmax=14.75,
    ymin=0, ymax=1.0,
    ylabel={JSD},
    ylabel style={font=\scriptsize},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    yticklabel style={font=\scriptsize},
    xticklabel style={
        font=\scriptsize,
        rotate=35,
        anchor=east
    },
    tick label style={font=\scriptsize},
    ymajorgrids=true,
    grid style={dashed, gray!20},
    axis x line*=bottom,
    axis y line*=left,
    axis line style={black!65},
    tick style={black!65},
    boxplot/draw direction=y,
    boxplot/box extend=0.24,
    xtick={
        1.16,2.16,3.16,4.16,
        6.16,7.16,8.16,9.16,10.16,
        11.16,12.16,13.16,14.16
    },
    xticklabels={
        Airport,
        Cora,
        Disease,
        Citeseer,
        Cora,
        DBLP-A,
        Cora-CA,
        IMDB,
        Pubmed,
        DBLP-P,
        Aminer,
        MN-40,
        Pubmed
    },
    legend style={
        at={(0.5,1.15)},
        anchor=south,
        legend columns=4,
        draw=none,
        font=\scriptsize,
        /tikz/every even column/.append style={
            column sep=0.3cm
        }
    },
    legend cell align=left,
    clip=false
]

% ================= Legend =================

\addlegendimage{
    area legend,
    draw=black!65,
    fill=gNon
}
\addlegendentry{Graph non-bridge}

\addlegendimage{
    area legend,
    draw=black!65,
    fill=gBri
}
\addlegendentry{Graph bridge}

\addlegendimage{
    area legend,
    draw=black!65,
    fill=hHom
}
\addlegendentry{Hypergraph non-bridge}

\addlegendimage{
    area legend,
    draw=black!65,
    fill=hMix
}
\addlegendentry{Hypergraph bridge}


% ==================================================
%                    Graph datasets
% ==================================================

% ---------------- Airport ----------------
\mybox{1.00}
{0.000000}{0.009450}{0.034843}
{0.068188}{0.395816}{gNon}

\mybox{1.32}
{0.005050}{0.062305}{0.095579}
{0.137932}{0.276942}{gBri}


% ---------------- Cora ----------------
\mybox{2.00}
{0.000000}{0.000000}{0.014238}
{0.055973}{0.395816}{gNon}

\mybox{2.32}
{0.027890}{0.132563}{0.179276}
{0.230359}{0.419165}{gBri}


% ---------------- Disease ----------------
\mybox{3.00}
{0.000000}{0.000000}{0.000000}
{0.000000}{0.190875}{gNon}

\mybox{3.32}
{0.101046}{0.107218}{0.134157}
{0.147873}{0.179095}{gBri}


% ---------------- Pubmed ----------------
\mybox{4.00}
{0.000000}{0.000000}{0.009203}
{0.042974}{0.311278}{gNon}

\mybox{4.32}
{0.008005}{0.079779}{0.116030}
{0.163363}{0.387038}{gBri}


% ==================================================
%                 Hypergraph datasets
% ==================================================

% ---------------- Citeseer ----------------
\mybox{7.00}
{0.000000}{0.000000}{0.000000}
{0.023611}{0.425284}{hHom}

\mybox{7.32}
{0.000000}{0.003981}{0.036869}
{0.213493}{0.846092}{hMix}


% ---------------- Cora ----------------
\mybox{8.00}
{0.000000}{0.000000}{0.047016}
{0.123108}{0.626383}{hHom}

\mybox{8.32}
{0.000000}{0.073104}{0.189421}
{0.347231}{0.781893}{hMix}


% ---------------- DBLP Copub ----------------
\mybox{11.00}
{0.000000}{0.000000}{0.000000}
{0.024228}{0.429563}{hHom}

\mybox{11.32}
{0.000236}{0.057565}{0.218684}
{0.384847}{0.653561}{hMix}


% ---------------- Cora Coauth ----------------
\mybox{9.00}
{0.000000}{0.000000}{0.000000}
{0.007624}{0.642691}{hHom}

\mybox{9.32}
{0.000000}{0.000676}{0.022259}
{0.201157}{0.830249}{hMix}


% ---------------- IMDB ----------------
\mybox{12.00}
{0.000000}{0.020715}{0.055173}
{0.114281}{0.609987}{hHom}

\mybox{12.32}
{0.000000}{0.018956}{0.061463}
{0.153147}{0.777132}{hMix}


% ---------------- Pubmed ----------------
\mybox{14.00}
{0.000000}{0.001775}{0.007112}
{0.026145}{0.657617}{hHom}

\mybox{14.32}
{0.000000}{0.006808}{0.030691}
{0.158938}{0.919250}{hMix}


% ---------------- DBLP Coauth ----------------
\mybox{10.00}
{0.000000}{0.000000}{0.000000}
{0.015565}{0.543303}{hHom}

\mybox{10.32}
{0.000000}{0.002568}{0.022821}
{0.134954}{0.891160}{hMix}


% ---------------- Aminer ----------------
\mybox{6.00}
{0.000000}{0.000000}{0.000000}
{0.000000}{0.475448}{hHom}

\mybox{6.32}
{0.000000}{0.000082}{0.005449}
{0.056989}{0.830687}{hMix}


% ---------------- ModelNet40 ----------------
\mybox{13.00}
{0.000000}{0.000000}{0.011458}
{0.065508}{0.712642}{hHom}

\mybox{13.32}
{0.000000}{0.055694}{0.163448}
{0.317937}{0.807167}{hMix}


% ==================================================
%                    Decorations
% ==================================================

% Graph / Hypergraph separator
\draw[
    dashed,
    black!45,
    line width=0.8pt
]
(axis cs:5.15,0) --
(axis cs:5.15,1.0);

% Section headers
\node[
    font=\bfseries\scriptsize,
    anchor=south
]
at (axis cs:2.65,1.025)
{Graph datasets};

\node[
    font=\bfseries\scriptsize,
    anchor=south
]
at (axis cs:10.15,1.025)
{Hypergraph datasets};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{
Jensen-Shannon divergence (JSD) of bridge and non-bridge nodes across graph and hypergraph datasets.
}
\label{f4}
\vspace{-8mm}

\end{figure*}


==> Figs/f6.tex <==

\begin{figure}[t]
    \centering
    \scriptsize

    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=0.75cm,
            vertical sep=1.0cm
        },
        width=5.3cm, height=3cm,
        xmin=0, xmax=9,
        xtick={0,1,2,3,4,5,6,7,8,9},
        grid=both,
        grid style={gray!20},
        tick align=outside,
        tick pos=left,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        every axis plot/.append style={
            line width=0.85pt,
            mark size=0.45pt
        },
        legend columns=3,
        legend style={
            at={(1.08,1.20)},
            anchor=south,
            draw=none,
            font=\scriptsize,
            /tikz/every even column/.append style={
                column sep=0.25cm
            }
        },
        legend cell align=left,
        clip=false
    ]

    % =============== Label entropy ===============
    \nextgroupplot[
        ymin=0, ymax=0.9,
        xlabel={(a) Label entropy}
    ]

    % Citeseer
    \addplot+[blue, mark=*] coordinates {
        (0,0.1833408) (1,0.16566449)
        (2,0.16505721) (3,0.18842048)
        (4,0.16367883) (5,0.22958863)
        (6,0.21937974) (7,0.18025486)
        (8,0.16149122) (9,0.12978306)
    };
    \addlegendentry{\texttt{Citeseer}}

    % Cora
    \addplot+[red, mark=square*] coordinates {
        (0,0.14553513) (1,0.21838602)
        (2,0.28348501) (3,0.21317589)
        (4,0.22093823) (5,0.16144786)
        (6,0.16416463) (7,0.16519781)
        (8,0.08615759) (9,0.05199761)
    };
    \addlegendentry{\texttt{Cora}}

    % Cora-CA
    \addplot+[green!60!black, mark=triangle*] coordinates {
        (0,0.20853377) (1,0.28235286)
        (2,0.28536615) (3,0.2486788)
        (4,0.24074792) (5,0.20612819)
        (6,0.1854984) (7,0.17387725)
        (8,0.12862271) (9,0.05986077)
    };
    \addlegendentry{\texttt{Cora-CA}}

    % DBLP-A
    \addplot+[orange!80!black, mark=diamond*] coordinates {
        (0,0.44895162) (1,0.36149863)
        (2,0.27677033) (3,0.13477451)
        (4,0.09517893) (5,0.05254201)
        (6,0.06666395) (7,0.03225298)
        (8,0.01283373) (9,0.00547605)
    };
    \addlegendentry{\texttt{DBLP-A}}

    % IMDB
    \addplot+[purple, mark=pentagon*] coordinates {
        (0,0.75954111) (1,0.81358057)
        (2,0.78936108) (3,0.7886032)
        (4,0.77040973) (5,0.74702171)
        (6,0.71305279) (7,0.67154623)
        (8,0.67116695) (9,0.54945921)
    };
    \addlegendentry{\texttt{IMDB}}

    % Pubmed
    \addplot+[cyan!70!black, mark=asterisk] coordinates {
        (0,0.56458746) (1,0.50794662)
        (2,0.40755096) (3,0.37651167)
        (4,0.37195514) (5,0.40954815)
        (6,0.37825042) (7,0.41243105)
        (8,0.42878733) (9,0.29333473)
    };
    \addlegendentry{\texttt{Pubmed}}

    % ================= Homophily =================
    \nextgroupplot[
        ymin=0.4, ymax=1.0,
        xlabel={(b) Homophily}
    ]

    % Citeseer
    \addplot+[blue, mark=*] coordinates {
        (0,0.52038314) (1,0.62092747)
        (2,0.64708661) (3,0.60419404)
        (4,0.69868187) (5,0.66421977)
        (6,0.69395082) (7,0.73326274)
        (8,0.75687768) (9,0.7843028)
    };

    % Cora
    \addplot+[red, mark=square*] coordinates {
        (0,0.74436505) (1,0.70560926)
        (2,0.65345925) (3,0.68363507)
        (4,0.71837381) (5,0.78380117)
        (6,0.76498725) (7,0.74653314)
        (8,0.82440793) (9,0.9219031)
    };

    % Cora-CA
    \addplot+[green!60!black, mark=triangle*] coordinates {
        (0,0.66642369) (1,0.63753333)
        (2,0.69060224) (3,0.69597544)
        (4,0.68044597) (5,0.75479435)
        (6,0.75953447) (7,0.76313596)
        (8,0.82610302) (9,0.92464663)
    };

    % DBLP-A
    \addplot+[orange!80!black, mark=diamond*] coordinates {
        (0,0.51394231) (1,0.62518254)
        (2,0.68401693) (3,0.80509074)
        (4,0.80786756) (5,0.85384648)
        (6,0.8587608) (7,0.91692407)
        (8,0.93082368) (9,0.95688546)
    };

    % IMDB
    \addplot+[purple, mark=pentagon*] coordinates {
        (0,0.42894946) (1,0.43431477)
        (2,0.44695456) (3,0.43381484)
        (4,0.45087326) (5,0.46470233)
        (6,0.46647006) (7,0.49587256)
        (8,0.49858366) (9,0.55063471)
    };

    % Pubmed
    \addplot+[cyan!70!black, mark=asterisk] coordinates {
        (0,0.60343474) (1,0.67498424)
        (2,0.75402057) (3,0.76362722)
        (4,0.78123223) (5,0.74435532)
        (6,0.75486593) (7,0.74132036)
        (8,0.73532512) (9,0.79656905)
    };

    \end{groupplot}
    \end{tikzpicture}

    \vspace{-2mm}
    \caption{
        Label entropy and homophily across hyperbolic radius bins after applying bridge loss.
    }
    \label{f6}
\end{figure}


==> Figs/f8.tex <==

\begin{figure}[t]
\centering
\scriptsize

% ================= Citeseer =================
\begin{subfigure}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=5.3cm, height=2.5cm,
    xmode=log,
    log basis x=10,
    xmin=0.00008, xmax=1.2,
    ymin=40, ymax=70,
    xtick={0.0001,0.001,0.01,0.1,1},
    xticklabels={
        $10^{-4}$,
        $10^{-3}$,
        $10^{-2}$,
        $10^{-1}$,
        $10^{0}$
    },
    ytick={40,50,60,70},
    grid=both,
    grid style={gray!20},
    tick align=outside,
    tick pos=left,
    line width=0.75pt,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize}
]

\addplot[
    blue,
    thick,
    mark=*,
    mark size=1pt
] coordinates {
    (0.0001,55.7)
    (0.0005,58.7)
    (0.001,60.5)
    (0.005,60.7)
    (0.01,60.6)
    (0.05,60.2)
    (0.1,59.6)
    (0.5,51.4)
    (1,47.4)
};

\end{axis}
\end{tikzpicture}
% \vspace{-3mm}
\caption{\footnotesize{Citeseer}}
\end{subfigure}
\hfill
% ================= Cora =================
\begin{subfigure}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=5.3cm, height=2.5cm,
    xmode=log,
    log basis x=10,
    xmin=0.00008, xmax=1.2,
    ymin=40, ymax=70,
    xtick={0.0001,0.001,0.01,0.1,1},
    xticklabels={
        $10^{-4}$,
        $10^{-3}$,
        $10^{-2}$,
        $10^{-1}$,
        $10^{0}$
    },
    ytick={40,50,60,70},
    grid=both,
    grid style={gray!20},
    tick align=outside,
    tick pos=left,
    line width=0.75pt,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize}
]

\addplot[
    blue,
    thick,
    mark=*,
    mark size=1pt
] coordinates {
    (0.0001,66.5)
    (0.0005,66.8)
    (0.001,67.2)
    (0.005,66.0)
    (0.01,66.5)
    (0.05,62.8)
    (0.1,59.7)
    (0.5,55.4)
    (1,49.6)
};

\end{axis}
\end{tikzpicture}
% \vspace{-3mm}
\caption{\footnotesize{Cora}}
\end{subfigure}

\vspace{-2mm}
\caption{
Node classification accuracy of {\hbc} under different bridge loss weights.
}
\label{f8}
% \vspace{-1mm}
\end{figure}


==> Figs/f9.tex <==

% % ================= Preamble =================
% % \usepackage{tikz}
% % \usepackage{pgfplots}
% % \pgfplotsset{compat=1.18}
% % \usepgfplotslibrary{colormaps}

% \begin{figure*}[t]
% \centering
% \scriptsize

% % ================= (a) Cora =================
% \begin{minipage}[t]{0.49\textwidth}
% \centering

% \begin{tikzpicture}
% \begin{axis}[
%     width=\linewidth,
%     height=6cm,
%     view={55}{28},
%     xlabel={$d_f$},
%     ylabel={$d_i$},
%     zlabel={Accuracy (\%)},
%     title={(a) Cora},
%     xmin=0.1, xmax=0.9,
%     ymin=0.1, ymax=0.9,
%     zmin=40, zmax=70,
%     xtick={0.1,0.3,0.5,0.7,0.9},
%     ytick={0.1,0.3,0.5,0.7,0.9},
%     ztick={40,50,60,70},
%     tick align=outside,
%     label style={font=\scriptsize},
%     tick label style={font=\scriptsize},
%     colormap/viridis,
%     point meta min=40,
%     point meta max=70,
%     colorbar,
%     colorbar style={
%         ytick={40,50,60,70},
%         tick label style={font=\scriptsize}
%     }
% ]

% \addplot3[
%     surf,
%     shader=interp,
%     mesh/cols=9,
%     draw=none
% ] coordinates {
%     (0.1,0.1,64.8)
%     (0.1,0.2,65.1)
%     (0.1,0.3,66.1)
%     (0.1,0.4,65.9)
%     (0.1,0.5,65.3)
%     (0.1,0.6,64.7)
%     (0.1,0.7,63.8)
%     (0.1,0.8,61.0)
%     (0.1,0.9,57.7)

%     (0.2,0.1,64.0)
%     (0.2,0.2,65.7)
%     (0.2,0.3,66.1)
%     (0.2,0.4,65.3)
%     (0.2,0.5,66.0)
%     (0.2,0.6,68.1)
%     (0.2,0.7,65.4)
%     (0.2,0.8,64.4)
%     (0.2,0.9,61.8)

%     (0.3,0.1,66.2)
%     (0.3,0.2,66.3)
%     (0.3,0.3,67.0)
%     (0.3,0.4,67.1)
%     (0.3,0.5,66.2)
%     (0.3,0.6,66.7)
%     (0.3,0.7,63.8)
%     (0.3,0.8,62.2)
%     (0.3,0.9,57.2)

%     (0.4,0.1,64.5)
%     (0.4,0.2,63.0)
%     (0.4,0.3,62.7)
%     (0.4,0.4,63.9)
%     (0.4,0.5,63.8)
%     (0.4,0.6,64.0)
%     (0.4,0.7,61.9)
%     (0.4,0.8,58.7)
%     (0.4,0.9,55.0)

%     (0.5,0.1,62.1)
%     (0.5,0.2,60.5)
%     (0.5,0.3,61.0)
%     (0.5,0.4,60.9)
%     (0.5,0.5,61.4)
%     (0.5,0.6,62.2)
%     (0.5,0.7,59.0)
%     (0.5,0.8,56.0)
%     (0.5,0.9,54.4)

%     (0.6,0.1,58.2)
%     (0.6,0.2,58.9)
%     (0.6,0.3,59.1)
%     (0.6,0.4,58.6)
%     (0.6,0.5,57.7)
%     (0.6,0.6,57.9)
%     (0.6,0.7,55.5)
%     (0.6,0.8,53.9)
%     (0.6,0.9,52.1)

%     (0.7,0.1,57.6)
%     (0.7,0.2,57.5)
%     (0.7,0.3,57.0)
%     (0.7,0.4,55.4)
%     (0.7,0.5,55.2)
%     (0.7,0.6,55.7)
%     (0.7,0.7,52.6)
%     (0.7,0.8,49.5)
%     (0.7,0.9,47.1)

%     (0.8,0.1,52.7)
%     (0.8,0.2,52.3)
%     (0.8,0.3,51.5)
%     (0.8,0.4,51.6)
%     (0.8,0.5,49.1)
%     (0.8,0.6,51.4)
%     (0.8,0.7,50.6)
%     (0.8,0.8,50.4)
%     (0.8,0.9,48.9)

%     (0.9,0.1,46.2)
%     (0.9,0.2,42.4)
%     (0.9,0.3,43.0)
%     (0.9,0.4,44.6)
%     (0.9,0.5,43.5)
%     (0.9,0.6,45.2)
%     (0.9,0.7,46.4)
%     (0.9,0.8,45.3)
%     (0.9,0.9,43.8)
% };

% \end{axis}
% \end{tikzpicture}
% \end{minipage}
% \hfill
% % ================= (b) Citeseer =================
% \begin{minipage}[t]{0.49\textwidth}
% \centering

% \begin{tikzpicture}
% \begin{axis}[
%     width=\linewidth,
%     height=6cm,
%     view={55}{28},
%     xlabel={$d_f$},
%     ylabel={$d_i$},
%     zlabel={Accuracy (\%)},
%     title={(b) Citeseer},
%     xmin=0.1, xmax=0.9,
%     ymin=0.1, ymax=0.9,
%     zmin=40, zmax=70,
%     xtick={0.1,0.3,0.5,0.7,0.9},
%     ytick={0.1,0.3,0.5,0.7,0.9},
%     ztick={40,50,60,70},
%     tick align=outside,
%     label style={font=\scriptsize},
%     tick label style={font=\scriptsize},
%     colormap/viridis,
%     point meta min=40,
%     point meta max=70,
%     colorbar,
%     colorbar style={
%         ytick={40,50,60,70},
%         tick label style={font=\scriptsize}
%     }
% ]

% \addplot3[
%     surf,
%     shader=interp,
%     mesh/cols=9,
%     draw=none
% ] coordinates {
%     (0.1,0.1,54.8)
%     (0.1,0.2,54.8)
%     (0.1,0.3,54.0)
%     (0.1,0.4,54.9)
%     (0.1,0.5,54.8)
%     (0.1,0.6,56.4)
%     (0.1,0.7,55.1)
%     (0.1,0.8,56.5)
%     (0.1,0.9,58.0)

%     (0.2,0.1,55.6)
%     (0.2,0.2,55.9)
%     (0.2,0.3,55.5)
%     (0.2,0.4,55.9)
%     (0.2,0.5,55.8)
%     (0.2,0.6,57.3)
%     (0.2,0.7,57.2)
%     (0.2,0.8,57.5)
%     (0.2,0.9,57.5)

%     (0.3,0.1,56.4)
%     (0.3,0.2,56.8)
%     (0.3,0.3,57.2)
%     (0.3,0.4,57.3)
%     (0.3,0.5,57.5)
%     (0.3,0.6,58.0)
%     (0.3,0.7,58.0)
%     (0.3,0.8,57.2)
%     (0.3,0.9,57.8)

%     (0.4,0.1,57.9)
%     (0.4,0.2,58.4)
%     (0.4,0.3,58.6)
%     (0.4,0.4,58.5)
%     (0.4,0.5,58.3)
%     (0.4,0.6,58.4)
%     (0.4,0.7,58.2)
%     (0.4,0.8,58.0)
%     (0.4,0.9,57.8)

%     (0.5,0.1,58.5)
%     (0.5,0.2,59.1)
%     (0.5,0.3,59.5)
%     (0.5,0.4,59.5)
%     (0.5,0.5,59.6)
%     (0.5,0.6,59.4)
%     (0.5,0.7,60.0)
%     (0.5,0.8,59.9)
%     (0.5,0.9,59.4)

%     (0.6,0.1,58.6)
%     (0.6,0.2,58.5)
%     (0.6,0.3,59.5)
%     (0.6,0.4,60.3)
%     (0.6,0.5,60.0)
%     (0.6,0.6,60.7)
%     (0.6,0.7,60.3)
%     (0.6,0.8,60.3)
%     (0.6,0.9,59.4)

%     (0.7,0.1,57.5)
%     (0.7,0.2,58.6)
%     (0.7,0.3,59.1)
%     (0.7,0.4,59.5)
%     (0.7,0.5,59.1)
%     (0.7,0.6,57.9)
%     (0.7,0.7,57.5)
%     (0.7,0.8,57.3)
%     (0.7,0.9,55.4)

%     (0.8,0.1,53.9)
%     (0.8,0.2,53.3)
%     (0.8,0.3,53.5)
%     (0.8,0.4,53.9)
%     (0.8,0.5,54.2)
%     (0.8,0.6,54.8)
%     (0.8,0.7,54.8)
%     (0.8,0.8,53.0)
%     (0.8,0.9,51.5)

%     (0.9,0.1,48.2)
%     (0.9,0.2,49.0)
%     (0.9,0.3,49.1)
%     (0.9,0.4,48.8)
%     (0.9,0.5,48.6)
%     (0.9,0.6,48.5)
%     (0.9,0.7,47.3)
%     (0.9,0.8,47.0)
%     (0.9,0.9,47.4)
% };

% \end{axis}
% \end{tikzpicture}
% \end{minipage}

% \vspace{-2mm}
% \caption{
% Node classification accuracy under varying
% feature and incidence augmentation ratios
% on Cora and Citeseer.
% }
% \label{fig:augmentation_surface}
% \vspace{-3mm}
% \end{figure*}

\begin{figure}[t]
\centering
\footnotesize
\begin{subfigure}[t]{0.19\textwidth}
    \centering
    \includegraphics[width=\linewidth]{Figs/citeseer_h.pdf}
            \vspace{-3mm}
    \caption{\normalsize{Citeseer}}
    \label{f8c}
\end{subfigure}
% \hfill
\hspace{3mm}
\begin{subfigure}[t]{0.19\textwidth}
    \centering
    \includegraphics[width=\linewidth]{Figs/cora_h.pdf}
        \vspace{-3mm}
    \caption{\normalsize{Cora}}
    \label{f8d}
\end{subfigure}
\vspace{-1mm}
\caption{Node classification accuracy of {\hbc} under different masking ratio.}
\label{f9}
\vspace{-4mm}
\end{figure}
